Certified folding-free deformable image registration: A whole-cell Jacobian certificate and a sequential variational solver

Registration maps propagate labels, measure local volume change, and map results back through their inverses; requiring invertibility. Voxelwise checks can miss folds between grid points. We study the canonical continuous extension of a nodal displacement field by trilinear interpolation and give a test that proves its Jacobian determinant positive in every grid cell or rejects the map. The test is rigorous under IEEE 754 binary64 arithmetic (correct rounding, no contraction). With a fixed boundary, certification implies a bi-Lipschitz homeomorphism of the image domain. We introduce SeqVP, built around this certificate. A proximal Jacobian-determinant-curl formulation yields inner problems whose penalties on changes in the map, Jacobian determinant, and curl vanish to first order at the current iterate. The method decreases a fixed outer energy up to a floating-point resolution guard and certifies every committed iterate. After certified initialization, stopping at any time returns a folding-free map. A Poisson-preconditioned gradient method with Jacobian-aware step prediction and affine-scaling damping, initialized by certified handoff from an uncertified binary32 pre-optimizer, handles a 1 mm brain MRI with about 2e7 unknowns in 90 s on one GPU. On 49 held-out OASIS pairs, SeqVP achieves mean Dice 0.821 over 35 structures and 0.889 over 4 tissue classes, with certified zero folding. Gains are 0.022 and 0.025 over ANTs SyN, and 0.022 and 0.023 over uniGradICON with instance optimization at equal time (paired, Holm-adjusted p < 0.001), but maps are rougher. SeqVP is level with ANTs on LPBA40, behind it on IBSR18, and ahead of all label-free baselines on 20 large-deformation pairs. On fields from nine methods, the certificate finds non-positive-Jacobian cells in every ANTs SyN map (median 10, missed by voxelwise checks) and in maps from NiftyReg, ConvexAdam, uniGradICON, and TransMorph.

==> figures/tikz/certificate.tex <==
\begin{tikzpicture}[font=\footnotesize, >=Stealth,
  test/.style={draw, rounded corners=2pt, align=center, fill=blue!8, text width=37mm, minimum height=15mm, inner sep=3pt},
  res/.style={draw, rounded corners=2pt, align=center, minimum height=7mm, inner sep=2pt}]
\node[align=center, text width=15mm] (cell) {cell $K$\\(stored\\binary64 data)};
\node[test, right=4mm of cell] (t1) {\textbf{(i) edge hull}\\interval determinant over the edge-slope hulls; constant cost; GPU, bitwise equal to CPU};
\node[test, right=7mm of t1] (t2) {\textbf{(ii) Bernstein, binary64}\\27 coefficients $\hat\beta$ and the a~priori error bound $\hat{\mathsf B}$; CPU};
\node[test, right=7mm of t2] (t3) {\textbf{(iii) Bernstein, interval}\\outward rounding, adaptive bisection (depth $\le48$, $\le255$ boxes); CPU};
\draw[->] (cell) -- (t1);
\draw[->] (t1) -- node[above, font=\scriptsize]{open} (t2);
\draw[->] (t2) -- node[above, font=\scriptsize]{open} (t3);
\node[res, fill=red!10, right=8mm of t3, yshift=7mm, text width=25mm] (bad) {\emph{infeasible}: a computed point value $\le0$};
\node[res, fill=gray!12, right=8mm of t3, yshift=-7mm, text width=25mm] (unc) {\emph{uncertain}: budget or precondition};
\draw[->] (t3.east) -- ++(3mm,0) |- (bad.west);
\draw[->] (t3.east) -- ++(3mm,0) |- (unc.west);
\path (t1.south west) ++(0,-8mm) coordinate (okw);
\path (t3.south east) ++(0,-8mm) coordinate (oke);
\node[res, fill=green!12, anchor=north, minimum width=127mm] (ok) at ($(okw)!0.5!(oke)$)
  {\emph{certified}: $J_K>0$ on the whole closed cell};
\draw[->] (t1.south) -- node[right, font=\scriptsize]{bound $>0$} (t1.south |- ok.north);
\draw[->] (t2.south) -- node[right, font=\scriptsize]{$\min\hat\beta>\hat{\mathsf B}$} (t2.south |- ok.north);
\draw[->] (t3.south) -- node[right, font=\scriptsize]{all leaves $>0$} (t3.south |- ok.north);
\end{tikzpicture}


==> figures/tikz/pipeline.tex <==
\begin{tikzpicture}[font=\footnotesize, >=Stealth,
  box/.style={draw, rounded corners=2pt, align=center, minimum height=11mm, inner sep=3pt},
  sUnc/.style={box, fill=orange!14}, sCert/.style={box, fill=blue!10}, sOut/.style={box, fill=gray!8}]
\node[sOut, text width=17mm] (start) {start-up\\(outside budget)};
\node[sUnc, right=4mm of start, text width=29mm] (pre) {pre-optimiser\\binary32, pyramid $8{\to}1$,\\fixed iterations};
\node[sUnc, right=4mm of pre, text width=15mm] (taper) {boundary\\taper};
\node[sCert, right=4mm of taper, text width=30mm] (hand) {certified handoff:\\first certified $\rho_k v$,\\$\rho_k=\rho_0\,0.9^k$};
\node[sCert, right=4mm of hand, text width=27mm] (ref) {certified sequential\\refinement on the\\native grid (Alg.~\ref{alg:refine})};
\node[sOut, right=4mm of ref, text width=17mm] (exp) {export last\\committed\\iterate};
\foreach \a/\b in {start/pre, pre/taper, taper/hand, hand/ref, ref/exp} \draw[->] (\a) -- (\b);
\node[box, dashed, above=4mm of pre, text width=42mm, fill=blue!5] (varM) {variant M: certified pyramid (levels $8,4,2$), each level prolongated and certified};
\draw[->, dashed] (start.north) |- (varM.west);
\draw[->, dashed] (varM.east) -| (hand.north);
\draw[decorate, decoration={brace, mirror, amplitude=4pt}] ([yshift=-2mm]pre.south west) -- ([yshift=-2mm]exp.south east)
  node[midway, below=5pt] {wall-clock budget $T_{\mathrm b}$ (includes pre-optimiser, handoff and export reserve)};
\draw[decorate, decoration={brace, amplitude=4pt}] ([yshift=2mm]hand.north east) -- ([yshift=2mm]exp.north east)
  node[midway, above=5pt, align=center] {stopping at any time\\returns a certified map};
\node[sUnc, minimum height=4mm, minimum width=5mm, inner sep=1pt, below=13mm of start.south west, anchor=west] (l1) {};
\node[right=1mm of l1] (t1) {uncertified};
\node[sCert, minimum height=4mm, minimum width=5mm, inner sep=1pt, right=4mm of t1] (l2) {};
\node[right=1mm of l2] {every accepted map passes the certificate of \S\ref{sec:certificate}};
\end{tikzpicture}

